Preferent Compression Bounds Are Tight

The lack of rigorous safety and performance certificates remains a key bottleneck to the deployment of modern learning-based methods. Sample compression has recently emerged as a powerful tool for deriving such certificates, with particularly sharp bounds available for algorithms satisfying a so-called preference property -- also known as stability in the learning theory literature. These bounds find direct application across domains as different as the Scenario Approach, Pick-to-Learn, and Support Vector methods. However, whether they are tight has remained an open problem. In this paper we resolve this question affirmatively and show that the state-of-the-art bound for preferent compressions is provably tight. We establish this by exhibiting an explicit construction based on the uniform distribution and order statistics that attains the bound in the limit. Along the way, we also provide a considerably shorter and more accessible proof of this bound, requiring only elementary counting arguments and no infinite-dimensional duality.

==> figures/tikz/construction-with-diracs.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, >=stealth]
%
\draw[->, line width=0.5pt] (2.752,0) -- (43.5,0);
\draw[->, line width=0.5pt] (2.752,0) -- (2.752,22.0);
\draw[->, line width=0.5pt] (2.825,0.111) -- (30.5,18.3);

%
%
\draw[line width=0.5pt] (1.566,0.000) -- (3.746,0.000);
%
\draw[line width=0.5pt] (17.846,10.700) -- (20.026,10.700);
%
\draw[line width=0.5pt] (19.442,11.749) -- (21.622,11.749);
%
\draw[line width=0.5pt] (23.987,14.736) -- (26.167,14.736);
\node[left, font=\scriptsize] at (23.8,14.7) {$1$};

%
\node[below left, font=\scriptsize] at (2.752,0) {$0$};

%
\foreach \x/\lab in {
    2.752/0,
    8.044/1,
    13.336/{\cdots},
    18.627/{\cdots},
    23.919/{k},
    29.211/{\cdots},
    34.502/{\cdots},
    39.794/{N}}{
    \draw[line width=0.5pt] (\x,-0.5) -- (\x,0.5);
    \node[below, font=\scriptsize] at (\x,-0.8) {$\lab$};
}

%
\draw[dashed, line width=0.5pt] (25,14.736) -- (62.5,14.736);

%
\draw[red, line width=1pt] plot[smooth] coordinates {
    ( 5.924,  2.091)
    (16.931,  5.769)
    (25.181,  7.903)
    (33.189,  9.371)
    (39.979, 10.503)
    (47.479, 11.937)
    (54.383, 13.001)
    (62.395, 14.731)
};

%
\filldraw[red] (62.114,14.684) circle (0.8pt);

%
\draw[dashed, line width=0.5pt] (39.794,0) -- (62.395,14.731);

%
\draw[dotted, line width=0.5pt] (18.852,10.7) -- (40,10.7);
\draw[dotted, line width=0.5pt] (20.722,11.749) -- (41.702,11.749);
\node[left, font=\scriptsize] at (20.5,12.8) {$\varepsilon_k{+}\eta$};
\node[left, font=\scriptsize] at (18.5,10.522) {$\varepsilon_k$};

%
\draw[dotted, line width=0.5pt] (23.919,0.000) -- (41.702,11.664);


%
%
\filldraw[red]  ( 6.005, 2.286) circle (0.8pt);
\filldraw[blue] ( 7.567, 3.294) circle (0.8pt);
\draw[->, blue, line width=1pt] ( 7.567, 3.294) -- ( 7.567, 5.944);
%
\filldraw[red]  (17.039, 5.886) circle (0.8pt);
\filldraw[blue] (18.602, 6.894) circle (0.8pt);
\draw[->, blue, line width=1pt] (18.602, 6.894) -- (18.602, 9.720);
%
\filldraw[red]  (25.348, 8.059) circle (0.8pt);
\filldraw[blue] (26.910, 9.067) circle (0.8pt);
\draw[->, blue, line width=1pt] (26.910, 9.067) -- (26.910,13.483);
%
\filldraw[red]  (32.969, 9.407) circle (0.8pt);
\filldraw[blue] (34.531,10.415) circle (0.8pt);
\draw[->, blue, line width=1pt] (34.531,10.415) -- (34.531,17.570);
%
\filldraw[red]  (40.140,10.655) circle (0.8pt);
\filldraw[blue] (41.702,11.664) circle (0.8pt);
\draw[->, blue, line width=1pt] (41.702,11.664) -- (41.702,19.790);
%
\filldraw[red]  (47.524,11.978) circle (0.8pt);
\filldraw[blue] (49.086,12.987) circle (0.8pt);
\draw[->, blue, line width=1pt] (49.086,12.987) -- (49.086,17.933);
%
\filldraw[red]  (54.489,13.101) circle (0.8pt);
\filldraw[blue] (56.051,14.110) circle (0.8pt);
\draw[->, blue, line width=1pt] (56.051,14.110) -- (56.051,16.759);
\end{tikzpicture}

==> figures/tikz/convergence-as-eta-to-zero.tex <==
%
\begin{tikzpicture}

\begin{axis}[
  name=leftaxis,
  width=0.82\linewidth,
  height=4.5cm,
  scale only axis,
  xmode=log,
  scaled y ticks=false,
  xmin=1e-5,
  xmax=5e-1,
  ymin=0,
  ymax=0.06,
  xlabel={$\eta$},
  ylabel={Violation probability},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  grid=major,
  grid style={dotted, gray!40},
  ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
  yticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,$0.06$},
]

%
\addplot[
  blue,
  mark=*,
  mark size=1.8pt,
  line width=0.9pt
] coordinates {
   (5e-1, 8.00000000e-09)
   (3e-1, 3.38400000e-05)
   (2e-1, 0.000509045)
   (1e-1, 0.004966931)
   (5e-2, 0.014099261)
   (3e-2, 0.021401305)
   (2e-2, 0.026661785)
   (1e-2, 0.033592605)
   (5e-3, 0.038808019)
   (3e-3, 0.041428940)
   (2e-3, 0.042844629)
   (1e-3, 0.044323190)
   (5e-4, 0.045096821)
   (3e-4, 0.047068335)
   (2e-4, 0.048041243)
   (1e-4, 0.049022784)
   (5e-5, 0.049512587)
   (3e-5, 0.049706314)
   (2e-5, 0.049809806)
   (1e-5, 0.049885468)
};

%
\addplot[
  dashed,
  black,
  line width=0.8pt,
  domain=1e-5:5e-1
] {0.05}
node[
  pos=0.8,
  above,
  font=\footnotesize
] {$\delta=0.05$};

\end{axis}

%
%
%

%
\coordinate (natwestL) at (current bounding box.west);
\coordinate (nateastL) at (current bounding box.east);

%
\coordinate (frametopL) at ([yshift=8pt]leftaxis.north);
\coordinate (framebottomL) at ([yshift=-38pt]leftaxis.south);

\pgfresetboundingbox

\path[use as bounding box]
  (natwestL |- framebottomL)
  rectangle
  (nateastL |- frametopL);

\end{tikzpicture}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

==> figures/tikz/distribution-compression.tex <==
%
\begin{tikzpicture}

\pgfplotsset{
  every axis/.append style={
    width=0.82\linewidth,
    scale only axis,
    ybar,
    bar width=10pt,
    enlarge x limits=0.1,
    xmin=0.5,
    xmax=11.5,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\footnotesize},
  }
}

\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=10pt,
  },
]

%
%
%

\nextgroupplot[
  height=2.074cm,
  ymin=0.90,
  ymax=0.96,
  ytick={0.91,0.93,0.95},
  axis x line*=top,
  xtick=\empty,
]

\addplot[
  fill=blue!75!white,
  draw=none
] coordinates {
  (1,nan)
  (2,nan)
  (3,nan)
  (4,nan)
  (5,nan)
  (6,nan)
  (7,nan)
  (8,nan)
  (9,nan)
  (10,nan)
  (11,0.950114532)
};

%
%
%

\nextgroupplot[
  height=2.074cm,
  ymin=0,
  ymax=0.032,
  ytick={0,0.01,0.02,0.03},
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
    font=\footnotesize
  },
  axis x line*=bottom,
  xtick={1,2,3,4,5,6,7,8,9,10,11},
  xticklabels={0,1,2,3,4,5,6,7,8,9,10},
  xlabel={$k_\eta^*$},
]

\addplot[
  fill=blue!75!white,
  draw=none
] coordinates {
  (1,0.014217931)
  (2,0.00687626)
  (3,0.004776847)
  (4,0.003834388)
  (5,0.00334977)
  (6,0.003114561)
  (7,0.003049537)
  (8,0.00315727)
  (9,0.003480478)
  (10,0.004028426)
  (11,0.030)
};

\coordinate (bin11top) at (axis cs:11,0.016);

\end{groupplot}


%
%
%

\coordinate (ylabelcenter) at
  ($(group c1r1.north west)!0.5!(group c1r2.south west)$);

\node[
  rotate=90,
  font=\small
] at ([xshift=-9mm]ylabelcenter)
{Probability};


%
%
%

\path
  (group c1r1.south west) --
  (group c1r2.north west)
  coordinate[midway] (leftbreak);

\path
  (group c1r1.south east) --
  (group c1r2.north east)
  coordinate[midway] (rightbreak);

\path
  (bin11top |- leftbreak)
  coordinate (barbreak);


%
%
%

\axisbreak{leftbreak}
\axisbreak{rightbreak}
\barbreak{barbreak}


%
%
%

%
\coordinate (natwestR) at (current bounding box.west);
\coordinate (nateastR) at (current bounding box.east);

%
%
\coordinate (frametopR) at
  ([yshift=8pt]group c1r1.north);

\coordinate (framebottomR) at
  ([yshift=-38pt]group c1r2.south);

\pgfresetboundingbox

\path[use as bounding box]
  (natwestR |- framebottomR)
  rectangle
  (nateastR |- frametopR);

\end{tikzpicture}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%

==> figures/tikz/preference.tex <==
\begin{tikzpicture}[>=stealth, scale=0.65, transform shape]

%
\draw[black, line width=0.8pt] (0,0) ellipse (3.2cm and 2.2cm);

%
\draw[red, line width=0.8pt, dashed] (0.05,0.05) ellipse (2.48cm and 1.57cm);

%
\draw[black, line width=0.8pt] (-0.43,0) ellipse (1.40cm and 1.10cm);

%
\node[font=\large] at (-2.4, 1.8) {$U$};
\node[red, font=\large] at (0.6, 1.9) {$V$};
\node[font=\large] at (-0.6, 0) {$c(U)$};

%
\draw[->, black, line width=0.6pt] ( 2.199, 1.518) -- ( 0.763, 0.689);
\draw[->, black, line width=0.6pt] (-0.430, 2.105) -- (-0.430, 1.175);
\draw[->, black, line width=0.6pt] (-2.554, 1.226) -- (-1.623, 0.689);
\draw[->, black, line width=0.6pt] (-2.554,-1.226) -- (-1.623,-0.689);
\draw[->, black, line width=0.6pt] (-0.430,-2.105) -- (-0.430,-1.175);
\draw[->, black, line width=0.6pt] ( 2.199,-1.518) -- ( 0.763,-0.689);

%
\draw[->, red, dashed, line width=0.6pt] ( 2.454, 0.000) -- ( 1.045, 0.000);
\draw[->, red, dashed, line width=0.6pt] ( 0.453, 1.530) -- ( 0.186, 1.067);
\draw[->, red, dashed, line width=0.6pt] (-1.197, 1.328) -- (-1.046, 1.067);
\draw[->, red, dashed, line width=0.6pt] (-2.354, 0.000) -- (-1.905, 0.000);
\draw[->, red, dashed, line width=0.6pt] (-1.149,-1.246) -- (-1.046,-1.067);
\draw[->, red, dashed, line width=0.6pt] ( 0.399,-1.436) -- ( 0.186,-1.067);

%
%
%
\end{tikzpicture}

==> figures/tikz/tight-construction.tex <==
\begin{tikzpicture}

%
\draw[line width=0.8pt] (0, 0) -- (8, 0);

%
\draw[line width=0.8pt] (0, -0.25) -- (0, 0.25);
\draw[line width=0.8pt] (8, -0.25) -- (8, 0.25);
\node[below, font=\small] at (0, 0.7) {$0$};
\node[below, font=\small] at (8, 0.7) {$1$};

%
\foreach \x/\name in {1.6/$t_0$, 2.8/$t_1$, 4.0/$t_2$, 4.96/$t_3$%
}{
    \draw[line width=0.6pt] (\x, 0) -- (\x, -0.18);
    \node[below, font=\small] at (\x, -0.18) {\name};
}
\draw[line width=0.6pt] (7.5, 0) -- (7.5, -0.18);
\node[below, font=\small] at (7.5, -0.18) {$t_{N-1}$};


%
\foreach \x/\name in {0.96/$u_{(1)}$, 2.24/$u_{(2)}$, 3.44/$u_{(3)}$, %
5.44/$u_{(4)}$}{
    \draw[line width=0.7pt] (\x-0.12, -0.12) -- (\x+0.12, 0.12);
    \draw[line width=0.7pt] (\x-0.12,  0.12) -- (\x+0.12,-0.12);
    \node[above, font=\small] at (\x, 0.18) {\name};
}

%
\node[font=\small] at (6.4, 0.35) {$\cdots$};
%
\node[font=\small] at (6.4, -0.35) {$\cdots$};
\end{tikzpicture}

==> figures/tikz/triangular-array.tex <==
\begin{tikzpicture}
\matrix (M) [
    matrix of math nodes,
    row sep=0.0em,
    column sep=0.0em,
    nodes={anchor=center, inner sep=3pt, minimum width=2.8em, minimum height=2.4em},
] {
    p_{0,N} & \cdots  & p_{k,N}  & \cdots  & \cdots   & \cdots   & p_{N,N} \\
    \vdots  &         & \vdots   &         &          & \iddots  &         \\
    p_{0,m} & \cdots  & p_{k,m}  & \cdots  & p_{m,m}  &          &         \\
    \vdots  &         & \vdots   & \iddots &          &          &         \\
    \vdots  &         & p_{k,k}  &         &          &          &         \\
    \vdots  & \iddots &          &         &          &          &         \\
    p_{0,0} &         &          &         &          &          &         \\
};

%
\begin{scope}[on background layer]
    \node[fill=blue!20, fill opacity=0.5, rounded corners=3pt,
          inner sep=0pt,
          fit=(M-3-1)(M-3-5)] {};
\end{scope}

%
\begin{scope}[on background layer]
    \node[fill=red!20, fill opacity=0.5, rounded corners=3pt,
          inner sep=-2pt,
          fit=(M-1-3)(M-5-3)] {};
\end{scope}

%
\node[anchor=west, font=\small, text=blue]
    at ([yshift=-2.5em, xshift=0.8em]M-3-5.east)
    {$\displaystyle\sum_{k=0}^{m}\tbinom{m}{k}p_{k,m} \leq 1$};

%
\node[anchor=north, font=\small, text=red]
    at ([yshift=-0.6em, xshift=6.5em]M-5-3.south)
    {$p_{k,m+1} \leq (1-\varepsilon_k)\,p_{k,m}$};
\end{tikzpicture}
